On the Minimum Distance of Non Binary LDPC Codes

Minimum distance is an important parameter of a linear error correcting code. For improved performance of binary Low Density Parity Check (LDPC) codes, we need to have the minimum distance grow fast with n, the codelength. However, the best we can hope for is a linear growth in dmin with n. For binary LDPC codes, the necessary and sufficient conditions on the LDPC ensemble parameters, to ensure linear growth of minimum distance is well established. In the case of non-binary LDPC codes, the structure of logarithmic weight codewords is different from that of binary codes. We have carried out a preliminary study on the logarithmic bound on the the minimum distance of non-binary LDPC code ensembles. In particular, we have investigated certain configurations which would lead to low weight codewords. A set of simulations are performed to identify some of these configurations. Finally, we have provided a bound on the logarithmic minimum distance of nonbinary codes, using a strategy similar to the girth bound for binary codes. This bound has the same asymptotic behaviour as that of binary codes.

==> 2cycle.pgf <==
{\path[draw] (4*0.7381889756,4*0.6643700781) -- (4*0.8366141724,4*0.6643700781) -- (4*0.8366141724,4*0.5659448813) -- (4*0.7381889756,4*0.5659448813) -- (4*0.7381889756,4*0.6643700781) -- cycle ;}
{\path[draw] (4*0.7381889756,4*0.3198818894) -- (4*0.8366141724,4*0.3198818894) -- (4*0.8366141724,4*0.2214566927) -- (4*0.7381889756,4*0.2214566927) -- (4*0.7381889756,4*0.3198818894) -- cycle ;}
{\path[draw] (4*0.2460629919,4*0.6151574797) -- (4*0.787401574,4*0.2706692911);}
{\path[draw] (4*0.2460629919,4*0.2706692911) -- (4*0.787401574,4*0.6151574797);}
{\path[draw] (4*0.2460629919,4*0.6151574797) -- (4*0.787401574,4*0.6151574797);}
{\path[draw] (4*0.2460629919,4*0.2706692911) -- (4*0.787401574,4*0.2706692911);}
{\path[draw] (4*2.9527559025,4*0.4675196846) -- (4*3.0511810992,4*0.4675196846) -- (4*3.0511810992,4*0.3690944878) -- (4*2.9527559025,4*0.3690944878) -- (4*2.9527559025,4*0.4675196846) -- cycle ;}
{\path[draw] (4*2.4114173204,4*0.4675196846) -- (4*2.5098425171,4*0.4675196846) -- (4*2.5098425171,4*0.3690944878) -- (4*2.4114173204,4*0.3690944878) -- (4*2.4114173204,4*0.4675196846) -- cycle ;}
{\path[draw,inner sep=0pt] (5*1.0088582667,4*0.5167322829) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $M_2=\begin{pmatrix} 1 & 1+\alpha \\ \alpha & 1\end{pmatrix}$};}
{\path[draw,inner sep=0pt] (4*0,4*0.5905511805) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (0,4*0.2460629919) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*0.5905511805) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*0.2460629919) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (4*2.6820866114,4*0.8120078732) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (4*2.7066929106,0) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*3.0757873984,4*0.393700787) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*2.2391732261,4*0.393700787) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\shade [ball color=red] (4*0.2460629919,4*0.6151574797) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ball color=red] (4*0.2460629919,4*0.2706692911) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\path[draw] (4*2.7345800497,4*0.4094488185) circle (4*0.2785433068cm and 4*0.2785433068cm);}
{\shade [ball color=red] (4*2.7312992098,4*0.6948818891) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ball color=red] (4*2.7532808371,4*0.1463254592) circle (4*0.0551181102cm and 4*0.0551181102cm);}


{\shade [shading=ball, ball color=magenta]  (4*0.7381889756,4*0.6643700781) rectangle (4*0.8366141724,4*0.5659448813);}
{\shade [shading=ball, ball color=magenta]  (4*0.7381889756,4*0.3198818894) rectangle (4*0.8366141724,4*0.2214566927);}
{\shade [shading=ball, ball color=magenta] (4*2.9527559025,4*0.4675196846) rectangle (4*3.0511810992,4*0.3690944878);}
{\shade [shading=ball, ball color=magenta] (4*2.4114173204,4*0.4675196846) rectangle  (4*2.5098425171,4*0.3690944878);}



==> critical.pgf <==
{\path[draw] (0.1650262466,1.3592519671) ellipse (0.1650262466cm and 0.1650262466cm);}
{\path[draw] (1.0262467181,1.3346456679) ellipse (0.1791338581cm and 0.1791338581cm);}
{\path[draw] (0.8047900254,1.9498031476) ellipse (0.1043307086cm and 0.1043307086cm);}
{\path[draw] (1.2477034108,2.392716533) ellipse (0.0347769029cm and 0.0347769029cm);}
{\path[draw] (1.1246719149,1.6791338566) ellipse (0.0777559054cm and 0.0777559054cm);}
{\path[draw] (1.6167978986,1.9251968484) ellipse (0.1013779527cm and 0.1013779527cm);}
{\path[draw] (1.8382545913,1.3592519671) ellipse (0.0777559054cm and 0.0777559054cm);}
{\path[draw] (1.5921915994,0.7440944874) ellipse (0.1099081364cm and 0.1099081364cm);}
{\path[draw] (1.9858923864,0.3011811021) ellipse (0.0777559054cm and 0.0777559054cm);}
{\path[draw] (2.2319553783,0.7194881882) ellipse (0.1013779527cm and 0.1013779527cm);}
{\path[draw] (2.0843175832,1.1131889752) ellipse (0.0885826771cm and 0.0885826771cm);}
{\path[draw] (0.878608923,0.5718503931) ellipse (0.1099081364cm and 0.1099081364cm);}
{\path[draw] (1.3215223084,0.1043307086) ellipse (0.1043307086cm and 0.1043307086cm);}
{\path[draw] (0.3126640417,1.4576771639) -- (0.7309711279,1.8759842501);}
{\path[draw] (0.3372703409,1.3592519671) -- (0.8540026238,1.3592519671);}
{\path[draw] (0.2634514433,1.211614172) -- (0.8047900254,0.6702755899);}
{\path[draw] (1.1492782141,1.4576771639) -- (1.5429790011,1.8513779509);}
{\path[draw] (1.2230971116,1.3592519671) -- (1.7644356937,1.3592519671);}
{\path[draw] (1.1492782141,1.1870078728) -- (1.5183727019,0.817913385);}
{\path[draw] (0.9032152222,1.9005905492) -- (1.0754593165,1.7283464549);}
{\path[draw] (0.878608923,2.0236220452) -- (1.2230971116,2.3681102338);}
{\path[draw] (1.6906167962,0.7933070858) -- (1.9858923864,1.0885826761) -- (2.0104986856,1.0885826761);}
{\path[draw] (1.7152230954,0.7194881882) -- (2.1335301816,0.7194881882);}
{\path[draw] (1.666010497,0.6456692907) -- (1.9366797881,0.3749999996);}
{\path[draw] (0.9524278206,0.4734251964) -- (1.2477034108,0.1781496061);}


==> jcycle.pgf <==
{\path[draw] (4*2.8799212569,4*1.4698162715) circle (4*0.5396981622cm and 4*0.5396981622cm);}
{\path[draw] (4*2.9284776873,4*0.7047244087) circle (4*0.5577427816cm and 4*0.5577427816cm);}
{\path[draw] (4*0.2460629919,4*1.6240157464) -- (4*0.787401574,4*1.968503935);}
{\path[draw] (4*0.2460629919,4*1.968503935) -- (4*0.787401574,4*1.968503935);}
{\path[draw] (4*0.2460629919,4*1.6240157464) -- (4*0.787401574,4*1.6240157464);}
{\path[draw] (4*0.2460629919,4*1.3287401561) -- (4*0.787401574,4*1.3287401561);}
{\path[draw] (4*0.2460629919,4*1.0088582667) -- (4*0.787401574,4*1.0088582667);}
{\path[draw] (4*0.2460629919,4*1.968503935) -- (4*0.787401574,4*1.0088582667);}
{\path[draw] (4*0.787401574,4*1.6240157464) -- (4*0.2460629919,4*1.3287401561);}
{\path[draw] (4*0.2460629919,4*1.0088582667) -- (4*0.787401574,4*1.3287401561);}
{\path[draw] (4*0.2460629919,4*0.6397637789) -- (4*0.787401574,4*0.6397637789);}
{\path[draw] (4*0.2460629919,4*0.2952755902) -- (4*0.787401574,4*0.6397637789);}
{\path[draw] (4*0.2460629919,4*0.6397637789) -- (4*0.787401574,4*1.3287401561);}
{\path[draw] (4*0.2460629919,4*0.2952755902) -- (4*0.787401574,4*1.6240157464);}
{\path[draw,inner sep=0pt] (0,4*1.9438976358) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (0,4*1.5994094472) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*1.9438976358) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*1.5994094472) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (0,4*1.3041338569) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_3$};}
{\path[draw,inner sep=0pt] (0,4*1.0088582667) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_4$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*1.3041338569) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_3$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*1.0088582667) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_4$};}
{\path[draw,inner sep=0pt] (4*2.8543307057,4*2.0915354309) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (4*3.3218503903,4*1.8454724391) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*3.5187007838,4*1.4763779512) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*3.3956692879,4*1.0826771642) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (4*2.8543307057,4*0.8120078732) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_3$};}
{\path[draw,inner sep=0pt] (4*2.362204722,4*0.9842519675) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_3$};}
{\path[draw,inner sep=0pt] (4*2.1407480293,4*1.4517716521) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_4$};}
{\path[draw,inner sep=0pt] (4*2.362204722,4*1.9192913366) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_4$};}
{\path[draw,inner sep=0pt] (4*0,4*0.6397637789) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_5$};}
{\path[draw,inner sep=0pt] (4*0,4*0.2952755902) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_6$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*0.6151574797) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_5$};}
{\path[draw,inner sep=0pt] (4*2.8297244066,0) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_5$};}
{\path[draw,inner sep=0pt] (4*3.5679133822,4*0.5659448813) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_6$};}
{\path[draw,inner sep=0pt] (4*2.2161417301,4*0.5429133854) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_5$};}
{\path[draw,inner sep=0pt] (3*1.3072834634,3*1.1994094472) node[anchor=base west] {\fontsize{8pt}{10pt}\selectfont $\begin{pmatrix} \alpha & 1  & 0 & 0 & 0 &0\\ 0& 1& \alpha &0 & 0 & 1 \\ 0& 0& 1+\alpha & \alpha &1  & 0\\ 1+\alpha & 0 & 0& 1+\alpha & 0 & 0\\ 0& 0& 0& 0& \alpha & 1+\alpha\end{pmatrix}$};}
{\shade [ ball color=red] (4*0.2460629919,4*1.968503935) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*0.2460629919,4*1.6240157464) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*0.2460629919,4*1.3287401561) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*0.2460629919,4*1.0088582667) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*2.9035433041,4*1.9931102342) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*2.9035433041,4*0.9350393691) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*2.3375984228,4*1.4822834631) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*3.4202755871,4*1.5009842504) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*0.24343832,4*0.6384514429) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*0.243110236,4*0.3011811021) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*2.3809055094,4*0.5682414692) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ ball color=red] (4*3.4940944846,4*0.6151574797) circle (4*0.0551181102cm and 4*0.0551181102cm);}

{\fill[color=white] (4*2.5098425171,4*1.4271653529)  rectangle (4*3.2480314928,4*1.0826771642)    ;}
{\shade [shading=ball, ball color=magenta] (4*0.7381889756,4*2.0177165334) rectangle  (4*0.8366141724,4*1.9192913366)   ;}
{\shade [shading=ball, ball color=magenta] (4*0.7381889756,4*1.6732283448)rectangle   (4*0.8366141724,4*1.574803148)  ;}
{\shade [shading=ball, ball color=magenta] (4*0.7381889756,4*1.3779527545) rectangle  (4*0.8366141724,4*1.2795275578)   ;}
{\shade [shading=ball, ball color=magenta] (4*0.7381889756,4*1.0580708651) rectangle  (4*0.8366141724,4*0.9596456683)   ;}
{\shade [shading=ball, ball color=magenta] (4*2.4606299188,4*1.8946850374) rectangle  (4*2.5590551155,4*1.7962598407)   ;}
{\shade [shading=ball, ball color=magenta] (4*3.1988188944,4*1.8946850374) rectangle  (4*3.2972440911,4*1.7962598407)   ;}
{\shade [shading=ball, ball color=magenta] (4*3.2480314928,4*1.181102361) rectangle (4*3.3464566895,4*1.0826771642)  ;}
{\shade [shading=ball, ball color=magenta] (4*2.4606299188,4*1.1318897626)  rectangle (4*2.5590551155,4*1.0334645659)   ;}
{\shade [shading=ball, ball color=magenta]  (4*0.7381889756,4*0.6889763772)  rectangle (4*0.8366141724,4*0.5905511805)    ;}
{\shade [shading=ball, ball color=magenta] (4*2.8543307057,4*0.1968503935)  rectangle (4*2.9527559025,4*0.0984251967)    ;}



==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.4 2006/10/11 15:22:26 tantau Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfusepathqstroke
}



% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\endinput


==> s2cycle.pgf <==
{\path[draw] (4*0.7381889756,4*0.6643700781) -- (4*0.8366141724,4*0.6643700781) -- (4*0.8366141724,4*0.5659448813) -- (4*0.7381889756,4*0.5659448813) -- (4*0.7381889756,4*0.6643700781) -- cycle ;}
{\path[draw] (4*0.7381889756,4*0.3198818894) -- (4*0.8366141724,4*0.3198818894) -- (4*0.8366141724,4*0.2214566927) -- (4*0.7381889756,4*0.2214566927) -- (4*0.7381889756,4*0.3198818894) -- cycle ;}
{\path[draw] (4*0.2460629919,4*0.6151574797) -- (4*0.787401574,4*0.2706692911);}
{\path[draw] (4*0.2460629919,4*0.2706692911) -- (4*0.787401574,4*0.6151574797);}
{\path[draw] (4*0.2460629919,4*0.6151574797) -- (4*0.787401574,4*0.6151574797);}
{\path[draw] (4*0.2460629919,4*0.2706692911) -- (4*0.787401574,4*0.2706692911);}
{\path[draw] (4*2.9527559025,4*0.4675196846) -- (4*3.0511810992,4*0.4675196846) -- (4*3.0511810992,4*0.3690944878) -- (4*2.9527559025,4*0.3690944878) -- (4*2.9527559025,4*0.4675196846) -- cycle ;}
{\path[draw] (4*2.4114173204,4*0.4675196846) -- (4*2.5098425171,4*0.4675196846) -- (4*2.5098425171,4*0.3690944878) -- (4*2.4114173204,4*0.3690944878) -- (4*2.4114173204,4*0.4675196846) -- cycle ;}
{\path[draw,inner sep=0pt] (5*1.0088582667,0*0.5167322829) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $M_2=\begin{pmatrix} 1 & 1+\alpha \\ \alpha & 1\end{pmatrix}$};}
{\path[draw,inner sep=0pt] (4*0,4*0.5905511805) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (0,4*0.2460629919) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*0.5905511805) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*0.8858267707,4*0.2460629919) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (4*2.6820866114,4*0.8120078732) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (4*2.7066929106,0) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (4*3.0757873984,4*0.393700787) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (4*2.2391732261,4*0.393700787) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\shade [ball color=red] (4*0.2460629919,4*0.6151574797) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ball color=red] (4*0.2460629919,4*0.2706692911) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\path[draw] (4*2.7345800497,4*0.4094488185) circle (4*0.2785433068cm and 4*0.2785433068cm);}
{\shade [ball color=red] (4*2.7312992098,4*0.6948818891) circle (4*0.0551181102cm and 4*0.0551181102cm);}
{\shade [ball color=red] (4*2.7532808371,4*0.1463254592) circle (4*0.0551181102cm and 4*0.0551181102cm);}


{\shade [shading=ball, ball color=magenta]  (4*0.7381889756,4*0.6643700781) rectangle (4*0.8366141724,4*0.5659448813);}
{\shade [shading=ball, ball color=magenta]  (4*0.7381889756,4*0.3198818894) rectangle (4*0.8366141724,4*0.2214566927);}
{\shade [shading=ball, ball color=magenta] (4*2.9527559025,4*0.4675196846) rectangle (4*3.0511810992,4*0.3690944878);}
{\shade [shading=ball, ball color=magenta] (4*2.4114173204,4*0.4675196846) rectangle  (4*2.5098425171,4*0.3690944878);}



==> single.pgf <==
{\shade [ball color=red] (3*0.0492125984,3*0.7404855635) circle (3*0.0492125984);} 
{\shade [ball color=red] (3*1.3779527545,3*0.2952755902) circle (3*0.0551181102);} 
{\shade [ball color=red] (3*1.3779527545,3*0.7381889756) circle (3*0.0492125984);} 
{\shade [ball color=red] (3*0.0492125984,3*1.7224409431) circle (3*0.0492125984);} 
{\shade [ball color=red] (3*1.3851706023,3*1.7237532791) circle (3*0.0492125984);} 
{\path[draw] (3*0.787401574,3*2.0669291317) -- (3*0.9842519675,3*2.0669291317);}
{\path[draw,arrows=-latex] (3*1.3779527545,3*1.7716535415) -- (3*1.3779527545,3*1.9192913366) -- (3*1.2303149594,3*2.0669291317) -- (3*0.9842519675,3*2.0669291317);}
{\path[draw,arrows=-latex] (3*0.0492125984,3*1.7716535415) -- (3*0.0492125984,3*1.9192913366) -- (3*0.1968503935,3*2.0669291317) -- (3*0.4429133854,3*2.0669291317);}
{\path[draw,arrows=-latex] (3*0.0492125984,3*1.6732283448) -- (3*0.0492125984,3*1.4271653529);}
{\path[draw] (3*0.0492125984,3*1.4517716521) -- (3*0.0492125984,3*1.2795275578);}
{\path[draw,arrows=-latex] (3*1.3779527545,3*1.6732283448) -- (3*1.3779527545,3*1.4271653529);}
{\path[draw] (3*1.3779527545,3*1.4517716521) -- (3*1.3779527545,3*1.2795275578);}
{\path[draw,arrows=-latex] (3*0.0492125984,3*0.787401574) -- (3*0.0492125984,3*1.0088582667);}
{\path[draw] (3*0.0492125984,3*1.1318897626) -- (3*0.0492125984,3*0.9842519675);}
{\path[draw] (3*1.3779527545,3*1.1318897626) -- (3*1.3779527545,3*0.9842519675);}
{\path[draw,arrows=-latex] (3*1.3779527545,3*0.787401574) -- (3*1.3779527545,3*1.0088582667);}
{\path[draw,arrows=-latex] (3*0.1968503935,3*0.0492125984) -- (3*0.4429133854,3*0.0492125984);}
{\path[draw] (3*0.4183070862,3*0.0492125984) -- (3*0.6397637789,3*0.0492125984);}
{\path[draw] (3*0.1968503935,3*0.0492125984) -- (3*0.0492125984,3*0.1968503935);}
{\path[draw,style=dotted] (3*0.0492125984,3*0.6889763772) -- (3*0.0492125984,3*0.1968503935);}
{\path[draw] (3*0.9842519675,3*0.0492125984) -- (3*0.787401574,3*0.0492125984);}
{\path[draw,arrows=-latex] (3*1.3779527545,3*0.1968503935) -- (3*1.2303149594,3*0.0492125984) -- (3*0.9842519675,3*0.0492125984);}
{\path[draw] (3*0.4429133854,3*2.0669291317) -- (3*0.6397637789,3*2.0669291317);}

{\path[draw] (3*0.6397637789,3*2.0669291317) -- (3*0.6889763772,3*2.0669291317);}

{\path[draw] (3*0.0492125984,3*1.2795275578) -- (3*0.0492125984,3*1.2303149594);}
{\path[draw] (3*1.3779527545,3*1.2795275578) -- (3*1.3779527545,3*1.2303149594);}

{\shade [shading=ball, ball color=magenta]  (0,3*1.2303149594) rectangle (3*0.0984251967,3*1.1318897626);}
{\shade [shading=ball, ball color=magenta]  (3*1.3287401561,3*1.2303149594)rectangle  (3*1.4271653529,3*1.1318897626);}
{\shade [shading=ball, ball color=magenta] (3*0.6889763772,3*0.0984251967) rectangle (3*0.787401574,0);}
{\shade [shading=ball, ball color=magenta] (3*0.6889763772,3*2.1161417301) rectangle (3*0.787401574,3*2.0177165334);}

{\path[draw] (3*0.6397637789,3*0.0492125984) -- (3*0.6889763772,3*0.0492125984);}
{\path[draw] (3*1.3779527545,3*0.2460629919) -- (3*1.3779527545,3*0.1968503935);}
{\path[draw,style=dotted] (3*1.3779527545,3*0.6889763772) -- (3*1.3779527545,3*0.3444881886);}
{\path[draw,inner sep=0pt] (3*0.3444881886,3*2.1161417301) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\alpha_{1}$};}
{\path[draw,inner sep=0pt] (3*1.4517716521,3*1.6978346439) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $x_{2}$};}
{\path[draw,inner sep=0pt] (3*0.9842519675,3*2.1407480293) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\beta_{2}$};}
{\path[draw,inner sep=0pt] (3*1.4517716521,3*1.4517716521) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\alpha_{2}$};}
{\path[draw,inner sep=0pt] (3*0.1230314959,3*1.4517716521) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\beta_{1}$};}
{\path[draw,inner sep=0pt] (3*1.4517716521,3*0.7135826764) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $x_{3}$};}
{\path[draw,inner sep=0pt] (3*0.1230314959,3*0.7135826764) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $x_{K}$};}
{\path[draw,inner sep=0pt] (3*0.1230314959,3*1.6978346439) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $x_{1}$};}
{\path[draw,inner sep=0pt] (3*0.0984251967,3*0.9350393691) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\alpha_{K}$};}
{\path[draw,inner sep=0pt] (3*0.9842519675,3*0.1230314959) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\alpha_{k}$};}
{\path[draw,inner sep=0pt] (3*1.4517716521,3*0.2706692911) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $x_{k}$};}
{\path[draw,inner sep=0pt] (2.2*0.3198818894,3.5*0.1230314959) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $\beta_{mod{(k+1,K)}}$};}


==> sjcycle.pgf <==
{\path[draw] (3*2.8799212569,3*1.4698162715) circle (3*0.5396981622cm and 3*0.5396981622cm);}
{\path[draw] (3*2.9284776873,3*0.7047244087) circle (3*0.5577427816cm and 3*0.5577427816cm);}
{\path[draw] (3*0.2460629919,3*1.6240157464) -- (3*0.787401574,3*1.968503935);}
{\path[draw] (3*0.2460629919,3*1.968503935) -- (3*0.787401574,3*1.968503935);}
{\path[draw] (3*0.2460629919,3*1.6240157464) -- (3*0.787401574,3*1.6240157464);}
{\path[draw] (3*0.2460629919,3*1.3287401561) -- (3*0.787401574,3*1.3287401561);}
{\path[draw] (3*0.2460629919,3*1.0088582667) -- (3*0.787401574,3*1.0088582667);}
{\path[draw] (3*0.2460629919,3*1.968503935) -- (3*0.787401574,3*1.0088582667);}
{\path[draw] (3*0.787401574,3*1.6240157464) -- (3*0.2460629919,3*1.3287401561);}
{\path[draw] (3*0.2460629919,3*1.0088582667) -- (3*0.787401574,3*1.3287401561);}
{\path[draw] (3*0.2460629919,3*0.6397637789) -- (3*0.787401574,3*0.6397637789);}
{\path[draw] (3*0.2460629919,3*0.2952755902) -- (3*0.787401574,3*0.6397637789);}
{\path[draw] (3*0.2460629919,3*0.6397637789) -- (3*0.787401574,3*1.3287401561);}
{\path[draw] (3*0.2460629919,3*0.2952755902) -- (3*0.787401574,3*1.6240157464);}
{\path[draw,inner sep=0pt] (0,3*1.9438976358) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (0,3*1.5994094472) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (3*0.8858267707,3*1.9438976358) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (3*0.8858267707,3*1.5994094472) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (0,3*1.3041338569) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_3$};}
{\path[draw,inner sep=0pt] (0,3*1.0088582667) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_4$};}
{\path[draw,inner sep=0pt] (3*0.8858267707,3*1.3041338569) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_3$};}
{\path[draw,inner sep=0pt] (3*0.8858267707,3*1.0088582667) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_4$};}
{\path[draw,inner sep=0pt] (3*2.8543307057,3*2.0915354309) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_1$};}
{\path[draw,inner sep=0pt] (3*3.3218503903,3*1.8454724391) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_1$};}
{\path[draw,inner sep=0pt] (3*3.5187007838,3*1.4763779512) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_2$};}
{\path[draw,inner sep=0pt] (3*3.3956692879,3*1.0826771642) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_2$};}
{\path[draw,inner sep=0pt] (3*2.8543307057,3*0.8120078732) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_3$};}
{\path[draw,inner sep=0pt] (3*2.362204722,3*0.9842519675) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_3$};}
{\path[draw,inner sep=0pt] (3*2.1407480293,3*1.4517716521) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_4$};}
{\path[draw,inner sep=0pt] (3*2.362204722,3*1.9192913366) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_4$};}
{\path[draw,inner sep=0pt] (3*0,3*0.6397637789) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_5$};}
{\path[draw,inner sep=0pt] (3*0,3*0.2952755902) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_6$};}
{\path[draw,inner sep=0pt] (3*0.8858267707,3*0.6151574797) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_5$};}
{\path[draw,inner sep=0pt] (3*2.8297244066,0) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $c_5$};}
{\path[draw,inner sep=0pt] (3*3.5679133822,3*0.5659448813) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_6$};}
{\path[draw,inner sep=0pt] (3*2.2161417301,3*0.5429133854) node[anchor=base west] {\fontsize{10pt}{12pt}\selectfont $v_5$};}
{\path[draw,inner sep=0pt] (2*1.1072834634,0*1.1994094472) node[anchor=base west] {\fontsize{4pt}{6pt}\selectfont $\begin{pmatrix} \alpha & 1  & 0 & 0 & 0 &0\\ 0& 1& \alpha &0 & 0 & 1 \\ 0& 0& 1+\alpha & \alpha &1  & 0\\ 1+\alpha & 0 & 0& 1+\alpha & 0 & 0\\ 0& 0& 0& 0& \alpha & 1+\alpha\end{pmatrix}$};}
{\shade [ ball color=red] (3*0.2460629919,3*1.968503935) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*0.2460629919,3*1.6240157464) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*0.2460629919,3*1.3287401561) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*0.2460629919,3*1.0088582667) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*2.9035433041,3*1.9931102342) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*2.9035433041,3*0.9350393691) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*2.3375984228,3*1.4822834631) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*3.4202755871,3*1.5009842504) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*0.24343832,3*0.6384514429) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*0.243110236,3*0.3011811021) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*2.3809055094,3*0.5682414692) circle (3*0.0551181102cm and 3*0.0551181102cm);}
{\shade [ ball color=red] (3*3.4940944846,3*0.6151574797) circle (3*0.0551181102cm and 3*0.0551181102cm);}

{\fill[color=white] (3*2.5098425171,3*1.4271653529)  rectangle (3*3.2480314928,3*1.0826771642)    ;}
{\shade [shading=ball, ball color=magenta] (3*0.7381889756,3*2.0177165334) rectangle  (3*0.8366141724,3*1.9192913366)   ;}
{\shade [shading=ball, ball color=magenta] (3*0.7381889756,3*1.6732283448)rectangle   (3*0.8366141724,3*1.574803148)  ;}
{\shade [shading=ball, ball color=magenta] (3*0.7381889756,3*1.3779527545) rectangle  (3*0.8366141724,3*1.2795275578)   ;}
{\shade [shading=ball, ball color=magenta] (3*0.7381889756,3*1.0580708651) rectangle  (3*0.8366141724,3*0.9596456683)   ;}
{\shade [shading=ball, ball color=magenta] (3*2.4606299188,3*1.8946850374) rectangle  (3*2.5590551155,3*1.7962598407)   ;}
{\shade [shading=ball, ball color=magenta] (3*3.1988188944,3*1.8946850374) rectangle  (3*3.2972440911,3*1.7962598407)   ;}
{\shade [shading=ball, ball color=magenta] (3*3.2480314928,3*1.181102361) rectangle (3*3.3464566895,3*1.0826771642)  ;}
{\shade [shading=ball, ball color=magenta] (3*2.4606299188,3*1.1318897626)  rectangle (3*2.5590551155,3*1.0334645659)   ;}
{\shade [shading=ball, ball color=magenta]  (3*0.7381889756,3*0.6889763772)  rectangle (3*0.8366141724,3*0.5905511805)    ;}
{\shade [shading=ball, ball color=magenta] (3*2.8543307057,3*0.1968503935)  rectangle (3*2.9527559025,3*0.0984251967)    ;}


